Leveraging Location Information for RIS-aided mmWave MIMO Communications

Location information offered by external positioning systems, e.g., satellite navigation, can be used as prior information in the process of beam alignment and channel parameter estimation for reconfigurable intelligent surface (RIS)-aided millimeter wave (mmWave) multiple-input multiple-output networks. Benefiting from the availability of such prior information, albeit imperfect, the beam alignment and channel parameter estimation processes can be significantly accelerated with less candidate beams explored at all the terminals. We propose a practical channel parameter estimation method via atomic norm minimization, which outperforms the standard beam alignment in terms of both the mean square error and the effective spectrum efficiency for the same training overhead.

==> Parameter_estimation_MSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
%\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor3}{rgb}{0.47059,0.67059,0.18824}%
%\definecolor{mycolor4}{rgb}{0.92941,0.69020,0.12941}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]
\begin{axis}[%
width=8cm,
height=5cm,
at={(1.15in,0.764in)},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-06,
ymax=0.5,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west
]
\addplot [color=mycolor1, dashed, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.145626205630325\\
-15	0.131479529485902\\
-10	0.10740108139658\\
-5	0.0834854713051155\\
0	0.0648412411230449\\
};
\addlegendentry{\small{AoA, no loc.~info.}}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=1.3pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
-20	0.142844864783055\\
-15	0.141908633155456\\
-10	0.105717293950588\\
-5	0.0804601053553443\\
0	0.0617859862015398\\
};
\addlegendentry{\small{Angle diff., no loc.~info.}}

\addplot [color=mycolor3, line width=1.5pt,  mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0.0014872924028944\\
-15	0.000725720164531527\\
-10	0.00038753941073459\\
-5	0.000151791076459424\\
0	9.21931683220996e-05\\
};
\addlegendentry{\small{AoA, with loc.~info.}}

\addplot [color=mycolor4, line width=1.5pt, %mark size=3.3pt,
mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
-20	0.00129255699470672\\
-15	0.000652085901899554\\
-10	0.000263078635867179\\
-5	0.000107296648621481\\
0	4.74500183755669e-05\\
};
\addlegendentry{\small{Angle diff., with loc.~info.}}

\addplot [dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.000728551080843553\\
-15	0.000230388080724309\\
-10	7.28551080843554e-05\\
-5	2.3038808072431e-05\\
0	7.28551080843553e-06\\
};
\addlegendentry{\small{CRLB}}

\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=6.111in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, %draw=white!15!black}
%]
%\draw [mycolor4, dashed, line width=2.0pt] (axis %cs:0.534821,0.815341) ellipse [x radius=0.0517857, y radius=0.0585227];
%\draw [mycolor4, dashed, line width=2.0pt] (axis cs:0.524107,0.433523) ellipse [x radius=0.0607143, y radius=0.0767045];
%\end{axis}
\end{tikzpicture}%

==> Parameter_estimation_MSE_multi_path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.07451,0.62353,1.00000}%
%\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor3}{rgb}{0.47059,0.67059,0.18824}%
%\definecolor{mycolor4}{rgb}{0.92941,0.69020,0.12941}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]
\begin{axis}[%
width=8cm,
height=5cm,
at={(1.15in,0.764in)},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-06,
ymax=0.5,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west
]
\addplot [color=mycolor1, dashed, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.148853396821804\\
-15	0.119366781686032\\
-10	0.0850898614367735\\
-5	0.0555877217601595\\
0	0.027395814404904\\
};
\addlegendentry{\small{AoA, no loc.~info.}}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=1.3pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
-20	0.157731842052953\\
-15	0.110114927820978\\
-10	0.0849213630246643\\
-5	0.0533625792433599\\
0	0.0254123122373188\\
};
\addlegendentry{\small{Angle diff., no loc.~info.}}

\addplot [color=mycolor3, line width=1.5pt,  mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0.00727412853313429\\
-15	0.00467612336885647\\
-10	0.00263092144860432\\
-5	0.00121070823968414\\
0	0.000296551306106173\\
};
\addlegendentry{\small{AoA, with loc.~info.}}

\addplot [color=mycolor3, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
-20	0.00475557396106318\\
-15	0.00302932697498969\\
-10	0.0014545377504604\\
-5	0.000833893512479311\\
0	0.000204873882967532\\
};
\addlegendentry{\small{Angle diff., with loc.~info.}}

\addplot [dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-20	0.00223723970139794\\
-15	0.000707477312817247\\
-10	0.000223723970139794\\
-5	7.07477312817247e-05\\
0	2.23723970139794e-05\\
};
\addlegendentry{\small{CRLB}}

\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, %draw=white!15!black}
%]
%\draw [mycolor4, dashed, line width=2.0pt] (axis %cs:0.519643,0.796293) ellipse [x radius=0.04375, y %radius=0.0585227];
%\draw [mycolor4, dashed, line width=2.0pt] (axis %cs:0.50625,0.444481) ellipse [x radius=0.0607143, y %radius=0.113853];
%\end{axis}
\end{tikzpicture}%

==> Single_path_parameter_estimation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor4}{rgb}{0.85098,0.32941,0.10196}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]
 
\begin{axis}[%
width=8cm,
height=6cm,
at={(1.15in,0.764in)},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-06,
ymax=1e-02,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)},legend cell align=left, align=left, draw=white!15!black, anchor=south west}
% legend style={legend cell align=left, align=left, draw=white!15!black},
% legend pos=south west
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.006745824587063\\
-15	0.005225071650572\\
-10	0.003194021456655\\
-5	0.002073650578239\\
0	0.00084479621366\\
};
\addlegendentry{\footnotesize{Angle diff., no loc. info.}}

\addplot [color=mycolor1, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
-20	0.005762451068929\\
-15	0.00400484270792\\
-10	0.00253315440563\\
-5	0.001330549606374\\
0	0.000722766331175\\
};
\addlegendentry{\footnotesize{AoA, no loc. info.}}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.00118123319075\\
-15	0.000637735434919\\
-10	0.000345582386015\\
-5	0.0001625026146\\
0	8.6284862641e-05\\
};
\addlegendentry{\footnotesize{Angle diff., with loc. info.}}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
-20	0.00107975372437\\
-15	0.000535296100871\\
-10	0.000227387374531\\
-5	0.00010936264326\\
0	7.4004586803e-05\\
};
\addlegendentry{\footnotesize{AoA, with loc. info.}}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0.00611581084082888\\
-15	0.00193398919957688\\
-10	0.000611581084082889\\
-5	0.000193398919957688\\
0	6.11581084082889e-05\\
};
\addlegendentry{\footnotesize{CRLB, Angle diff., no loc. info.}}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
-20	0.00433276529432931\\
-15	0.00137014068970104\\
-10	0.000433276529432931\\
-5	0.000137014068970105\\
0	4.33276529432931e-05\\
};
\addlegendentry{\footnotesize{CRLB, AoA, no loc. info.}}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	0.000663510496629163\\
-15	0.000209820442077763\\
-10	6.63510496629163e-05\\
-5	2.09820442077763e-05\\
0	6.63510496629163e-06\\
};
\addlegendentry{\footnotesize{CRLB, Angle diff., with loc. info.}}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
-20	0.000333476693004184\\
-15	0.000105454589647396\\
-10	3.33476693004184e-05\\
-5	1.05454589647396e-05\\
0	3.33476693004184e-06\\
};
\addlegendentry{\footnotesize{CRLB, AoA, with loc. info.}}

\end{axis}

% \begin{axis}[%
% width=5.813in,
% height=4.521in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black},
% legend pos=south west
% ]
% \end{axis}
\end{tikzpicture}%

==> effective_SE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]

\begin{axis}[%
width=8cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Effective SE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	3.7364328118668\\
-15	5.29728883554327\\
-10	6.80721894184988\\
-5	8.29154551118395\\
0	9.86107771220149\\
};
\addlegendentry{\small{Proposed, with loc. info., $T_t =16$}}

\addplot [color=mycolor1, line width=1.5pt, %mark size=2.7pt,
mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
-20	3.36466945741348\\
-15	4.80429703401767\\
-10	6.25075003239687\\
-5	7.71356696597695\\
0	9.22152031243106\\
};
\addlegendentry{\small{Benchmark 1~\cite{Hur2013}, with loc. info., $T_t =16$}}

\addplot [color=mycolor2, line width=1.5pt, %mark size=2.8pt,
mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	1.41402445890174\\
-15	2.37102201090323\\
-10	3.49481516838335\\
-5	4.74915806271662\\
0	6.21190516024725\\
};
\addlegendentry{\small{Benchmark 2~\cite{Garcia2016}, with loc. info., $T_t = 0$}}

\addplot [color=mycolor3, dashed, line width=1.5pt,% mark size=6.9pt,
mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0.705153907313225\\
-15	1.49642329696469\\
-10	2.947458466825\\
-5	4.75884106205956\\
0	6.38792212530059\\
};
\addlegendentry{\small{CE via ANM without loc. info., $T_t =16$}}

\end{axis}
\end{tikzpicture}%

==> effective_SE_multi_path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]

\begin{axis}[%
width=8cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Effective SE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	2.90910641177915\\
-15	4.35706175530048\\
-10	5.77286719295651\\
-5	7.49626398148385\\
0	8.92473695033027\\
};
\addlegendentry{\small{Proposed, with loc. info., $T_t =64$}}

\addplot [color=mycolor1, line width=1.5pt, %mark size=2.7pt,
mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
-20	2.83772579412807\\
-15	4.26853224152574\\
-10	5.51803098894034\\
-5	7.16485697732291\\
0	8.51110675418992\\
};

\addlegendentry{\small{Benchmark 1~\cite{Hur2013}, with loc. info., $T_t =64$}}

\addplot [color=mycolor2, line width=1.5pt, %mark size=2.8pt,
mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	1.16645098602647\\
-15	2.0681724542583\\
-10	3.10131148145956\\
-5	4.66131465506416\\
0	6.06605651099845\\
};
%\addlegendentry{Benchmark 2, with loc. info., $T_t =0$}
\addlegendentry{\small{Benchmark 2~\cite{Garcia2016}, with loc. info., $T_t = 0$}}

\addplot [color=mycolor3, dashed, line width=1.5pt,% mark size=6.9pt,
mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	1.2990178671286\\
-15	2.62103038101506\\
-10	4.49023264603517\\
-5	6.49588429295158\\
0	8.35513614852632\\
};
\addlegendentry{\small{CE via ANM without loc. info., $T_t =64$}}

\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%%axis y line*=left,
%legend style={legend cell align=left, align=left, %draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> multi_path_SE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor4}{rgb}{0.47059,0.67059,0.18824}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]

\begin{axis}[%
width=8cm,
height=6cm,
at={(0.789in,0.504in)},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=2.02044989775051,
ymax=9.02044989775051,
ylabel style={font=\color{white!15!black}},
ylabel={Effective SE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,6cm)},legend cell align=left, align=left, draw=white!15!black, anchor=north west}
% legend style={legend cell align=left, align=left, draw=white!15!black},
% legend pos=north west
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	3.78377679439809\\
-15	5.13998310480203\\
-10	6.37923573462703\\
-5	7.72968716841029\\
0	8.91143619442856\\
};
\addlegendentry{\footnotesize{Proposed, with loc. info., $T_t = 144$}}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
-20	3.51331616785851\\
-15	4.76283094809291\\
-10	5.89687187453621\\
-5	7.19572598332968\\
0	8.3412901256275\\
};
\addlegendentry{\footnotesize{Benchmark 1~\cite{Hur2013}, with loc. info., $T_t = 144$}}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	2.16228746145832\\
-15	3.37942817398415\\
-10	4.70112281568485\\
-5	6.40692689193377\\
0	7.93156184488\\
};
\addlegendentry{\footnotesize{Benchmark 2~\cite{Garcia2016}, with loc. info., $T_t = 0$}}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	3.23398770220169\\
-15	4.78397263153397\\
-10	6.21610241464979\\
-5	7.63510870921673\\
0	8.88299999542059\\
};
\addlegendentry{\footnotesize{CE via ANM, no loc. info., $T_t = 144$}}

\end{axis}
\end{tikzpicture}%

==> multi_path_parameter_estimation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor4}{rgb}{0.85098,0.32941,0.10196}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]

\begin{axis}[%
width=8cm,
height=6cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-05,
ymax=0.0163622189106947,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)},legend cell align=left, align=left, draw=white!15!black, anchor=south west}
% legend style={legend cell align=left, align=left, draw=white!15!black},
% legend pos=south west
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	0.0163622189106947\\
-15	0.0117672266642358\\
-10	0.00719604168601463\\
-5	0.00323539079139365\\
0	0.00170422968817183\\
};
\addlegendentry{\scriptsize{Angle diff., no loc. info.}}

\addplot [color=mycolor1, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
-20	0.0128314174723136\\
-15	0.00933373136078902\\
-10	0.0058620504444732\\
-5	0.0028512421975979\\
0	0.00133278843896592\\
};
\addlegendentry{\scriptsize{AoA, no loc. info.}}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.008871807640616\\
-15	0.004579189994482\\
-10	0.002594573903005\\
-5	0.001362514478695\\
0	0.000567538463859\\
};
\addlegendentry{\scriptsize{Angle diff., with loc. info.}}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
-20	0.00497431355992721\\
-15	0.00281757583072448\\
-10	0.00140457306528446\\
-5	0.000623398444977335\\
0	0.000367967281377882\\
};
\addlegendentry{\scriptsize{AoA, with loc. info.}}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	0.00533866130146736\\
-15	0.00168823293688357\\
-10	0.000533866130146737\\
-5	0.000168823293688357\\
0	5.33866130146737e-05\\
};
\addlegendentry{\scriptsize{CRLB, Angle diff., no loc. info.}}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
-20	0.00284146109135597\\
-15	0.000898548893143265\\
-10	0.000284146109135597\\
-5	8.98548893143265e-05\\
0	2.84146109135597e-05\\
};
\addlegendentry{\scriptsize{CRLB, AoA, no loc. info.}}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	0.0021175023871699\\
-15	0.000669613049430058\\
-10	0.00021175023871699\\
-5	6.69613049430058e-05\\
0	2.1175023871699e-05\\
};
\addlegendentry{\scriptsize{CRLB, Angle diff., with loc. info.}}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
-20	0.00122759928706302\\
-15	0.000388200980111803\\
-10	0.000122759928706302\\
-5	3.88200980111803e-05\\
0	1.22759928706302e-05\\
};
\addlegendentry{\scriptsize{CRLB, AoA, with loc. info.}}

\end{axis}
\end{tikzpicture}%

==> single_path_SE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor4}{rgb}{0.47059,0.67059,0.18824}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]

\begin{axis}[%
width=8cm,
height=6cm,
at={(0.815in,0.553in)},
scale only axis,
xmin=-20.0460829493088,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=1.02921413964359,
ymax=11.0292141396436,
ylabel style={font=\color{white!15!black}},
ylabel={Effective SE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,6cm)},legend cell align=left, align=left, draw=white!15!black, anchor=north west}
%legend style={legend cell align=left, align=left, draw=white!15!black},
%anchor = north west
%legend pos=north west
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	4.99059872939272\\
-15	6.30375881596905\\
-10	7.87315080089944\\
-5	9.37469917550684\\
0	10.8765835147018\\
};
\addlegendentry{\footnotesize{Proposed, with loc. info., $T_t = 64$}}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
-20	4.47053080851802\\
-15	5.70145553000171\\
-10	7.25138901680542\\
-5	8.68418497100018\\
0	10.1735349926187\\
};
\addlegendentry{\footnotesize{Benchmark 1~\cite{Hur2013}, with loc. info., $T_t = 64$}}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	1.46291815642138\\
-15	2.3090713298553\\
-10	3.54469917381234\\
-5	4.88787595785456\\
0	6.43786759544451\\
};
\addlegendentry{\footnotesize{Benchmark 2~\cite{Garcia2016}, with loc. info., $T_t = 0$}}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-20	3.14933486259117\\
-15	4.51329326563665\\
-10	6.24500369051865\\
-5	8.1642444840469\\
0	10.1144133035421\\
};
\addlegendentry{\footnotesize{CE via ANM, no loc. info., $T_t = 64$}}

\end{axis}


\end{tikzpicture}%
